Padding to k: A Minimum Count in the Schema Makes Open-Weight Models Pad Their Extraction Lists

Extraction pipelines ask language models for JSON that follows a schema, and the schema can set a minimum number of list entries. We ask what models do when the document holds fewer items than that minimum. Under a preregistered plan, we test eight open-weight models on 558 real documents from nine annotated datasets, with six more models on hosted services as a reference. Three findings stand out. First, models treat the count as a target: a minimum shown in the schema, but not enforced, raises the share of lists longer than the true count from 34.5% to 55.4%. Second, the padding is hard to catch, because most added entries are real text taken from the document; about half of them pass a check that each entry occurs in the source. Third, common fixes help only partly: a line saying fewer items are fine removes the effect on average but misses more true items, a count in prose ("up to k") also raises over-counting, an "N/A" option under an enforced minimum still leaves half the lists padded, and re-asking with the validation error makes padding far more common. We release the code, answer lists and run records at https://github.com/AbhishekBarali/padding-to-k

==> generated/fig_c2_points.tex <==
\addplot[only marks, mark=*, mark size=1.6pt, color=black, mark options={fill=black}, error bars/.cd, x dir=both, x explicit] coordinates {
  (-0.59,18) -= (0.47,0) += (0.46,0)
  (0.60,17) -= (1.11,0) += (1.12,0)
  (0.62,16) -= (0.12,0) += (0.12,0)
  (1.24,15) -= (0.13,0) += (0.13,0)
  (1.68,14) -= (0.13,0) += (0.13,0)
  (0.26,13) -= (0.16,0) += (0.16,0)
  (0.30,12) -= (0.18,0) += (0.15,0)
  (0.87,11) -= (0.15,0) += (0.14,0)
};
\addplot[only marks, mark=*, mark size=1.6pt, color=gray, mark options={fill=gray}, error bars/.cd, x dir=both, x explicit] coordinates {
  (1.40,9) -= (0.15,0) += (0.16,0)
  (0.64,8) -= (0.14,0) += (0.14,0)
  (1.25,7) -= (0.13,0) += (0.13,0)
  (2.39,6) -= (0.20,0) += (0.20,0)
  (1.28,5) -= (0.15,0) += (0.15,0)
  (0.98,4) -= (0.16,0) += (0.16,0)
  (0.28,3) -= (0.17,0) += (0.17,0)
  (0.83,2) -= (0.14,0) += (0.15,0)
  (0.94,1) -= (0.14,0) += (0.14,0)
};


==> generated/fig_c2_ticks.tex <==
\pgfplotsset{padkCtwoTicks/.style={
  ytick={18,17,16,15,14,13,12,11,9,8,7,6,5,4,3,2,1},
  yticklabels={{Qwen3.5-0.8B},{Qwen3.5-2B},{Qwen3.5-9B},{Qwen3.5-27B},{Gemma 4 31B},{Olmo 3.1 32B},{Ministral 3 14B},{gpt-oss-20b},{DeepSeek V4.1 Flash (T)},{Qwen3.5-9B (T)},{Kimi K3 (B)},{DeepSeek V3.2 (B)},{Qwen3-235B (B)},{Mistral Large 3 (B)},{Ministral 3 14B (B)},{gpt-oss-20b (B)},{gpt-oss-120b (B)}},
}}


==> generated/fig_padmiss.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, width=0.82\columnwidth, height=0.55\columnwidth,
  xmin=0, xmax=4.6, ymin=5, ymax=27, grid=major, grid style={gray!20}, axis line style={black!60},
  xlabel={Extra entries per output (mean)}, ylabel={True items missed (\%)},
  label style={font=\footnotesize}, tick label style={font=\footnotesize}]
\addplot[only marks, mark=*, mark size=1.8pt, color=black] coordinates {(2.401,17.01) (1.590,19.97) (1.667,21.56) (1.891,20.88) (2.868,18.16) (1.718,24.26) (3.190,8.58) (1.931,13.60)};
\node[font=\footnotesize, anchor=north west, inner sep=2pt] at (axis cs:2.401,17.01) {\cnd{none}};
\node[font=\footnotesize, anchor=north east, inner sep=2pt] at (axis cs:1.590,19.97) {\cnd{prose\_up\_to\_k}};
\node[font=\footnotesize, anchor=east, inner sep=2pt] at (axis cs:1.667,21.56) {\cnd{prose\_exactly\_k}};
\node[font=\footnotesize, anchor=west, inner sep=2pt] at (axis cs:1.891,20.88) {\cnd{max\_k\_shown}};
\node[font=\footnotesize, anchor=west, inner sep=2pt] at (axis cs:2.868,18.16) {\cnd{min\_k\_shown}};
\node[font=\footnotesize, anchor=west, inner sep=2pt] at (axis cs:1.718,24.26) {\cnd{min\_k\_shown\_fewer\_ok}};
\node[font=\footnotesize, anchor=east, inner sep=2pt] at (axis cs:3.190,8.58) {\cnd{min\_k\_enforced}};
\node[font=\footnotesize, anchor=west, inner sep=2pt] at (axis cs:1.931,13.60) {\cnd{min\_k\_escape}};
\end{axis}
\end{tikzpicture}

